Cooperative Trajectory Planning in Uncertain Environments with Monte Carlo Tree Search and Risk Metrics

Automated vehicles require the ability to cooperate with humans for smooth integration into today's traffic. While the concept of cooperation is well known, developing a robust and efficient cooperative trajectory planning method is still a challenge. One aspect of this challenge is the uncertainty surrounding the state of the environment due to limited sensor accuracy. This uncertainty can be represented by a Partially Observable Markov Decision Process. Our work addresses this problem by extending an existing cooperative trajectory planning approach based on Monte Carlo Tree Search for continuous action spaces. It does so by explicitly modeling uncertainties in the form of a root belief state, from which start states for trees are sampled. After the trees have been constructed with Monte Carlo Tree Search, their results are aggregated into return distributions using kernel regression. We apply two risk metrics for the final selection, namely a Lower Confidence Bound and a Conditional Value at Risk. It can be demonstrated that the integration of risk metrics in the final selection policy consistently outperforms a baseline in uncertain environments, generating considerably safer trajectories.

==> graphics/cvar_hist_ret_new.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cvar_hist_ret_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.17591678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55440932)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cvar_hist_ret_new.pdf}}%
    \put(0.11886617,0.09996584){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.11886617,0.20749612){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0.11886617,0.31502641){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cvar_hist_ret_new.pdf}}%
    \put(0.11989027,0.53008697){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.11886617,0.42255669){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0.56885479,0.05347179){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Return\end{tabular}}}}%
    \put(0.61927591,0.50039533){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha$\end{tabular}}}}%
    \put(0.02505839,0.3264963){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}p.d.f.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cvar_hist_ret_new.pdf}}%
    \put(0.35109592,0.00659258){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CCVaR_{1-\alpha}$\end{tabular}}}}%
    \put(0.64984568,0.00659258){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\VaR_{1-\alpha}^+$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/dist_noise_off_handling_on_depth.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dist_noise_off_handling_on_depth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.195825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.3375,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.479175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.620825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.7625,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0.904175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0.115,0.12075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC01  \end{tabular}}}}%
    \put(0.115,0.166925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC02  \end{tabular}}}}%
    \put(0.115,0.213075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC03  \end{tabular}}}}%
    \put(0.115,0.25925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC04  \end{tabular}}}}%
    \put(0.115,0.305425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC05  \end{tabular}}}}%
    \put(0.115,0.351575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC06  \end{tabular}}}}%
    \put(0.115,0.39775){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC07  \end{tabular}}}}%
    \put(0.115,0.443925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC08  \end{tabular}}}}%
    \put(0.115,0.490075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC09  \end{tabular}}}}%
    \put(0.115,0.53625){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC10  \end{tabular}}}}%
    \put(0.115,0.582425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC11  \end{tabular}}}}%
    \put(0.115,0.628575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC12  \end{tabular}}}}%
    \put(0.115,0.67475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC13  \end{tabular}}}}%
    \put(0.115,0.720925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC14  \end{tabular}}}}%
    \put(0.115,0.767075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC15  \end{tabular}}}}%
    \put(0.115,0.81325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mean  \end{tabular}}}}%
    \put(0.55,0.01000003){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.69\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.09\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.49\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.39\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{dist_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/dist_noise_on_handling_on_depth.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dist_noise_on_handling_on_depth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.195825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.3375,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.479175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.620825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.7625,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0.904175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0.115,0.12075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC01  \end{tabular}}}}%
    \put(0.115,0.166925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC02  \end{tabular}}}}%
    \put(0.115,0.213075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC03  \end{tabular}}}}%
    \put(0.115,0.25925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC04  \end{tabular}}}}%
    \put(0.115,0.305425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC05  \end{tabular}}}}%
    \put(0.115,0.351575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC06  \end{tabular}}}}%
    \put(0.115,0.39775){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC07  \end{tabular}}}}%
    \put(0.115,0.443925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC08  \end{tabular}}}}%
    \put(0.115,0.490075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC09  \end{tabular}}}}%
    \put(0.115,0.53625){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC10  \end{tabular}}}}%
    \put(0.115,0.582425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC11  \end{tabular}}}}%
    \put(0.115,0.628575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC12  \end{tabular}}}}%
    \put(0.115,0.67475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC13  \end{tabular}}}}%
    \put(0.115,0.720925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC14  \end{tabular}}}}%
    \put(0.115,0.767075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC15  \end{tabular}}}}%
    \put(0.115,0.81325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mean  \end{tabular}}}}%
    \put(0.55,0.01000003){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.69\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.33\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.37\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.39\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.43\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{dist_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.47\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/krlcb_noise_off_handling_on_depth.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'krlcb_noise_off_handling_on_depth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.195825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.3375,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.479175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.620825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.7625,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0.904175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0.115,0.12075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC01  \end{tabular}}}}%
    \put(0.115,0.166925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC02  \end{tabular}}}}%
    \put(0.115,0.213075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC03  \end{tabular}}}}%
    \put(0.115,0.25925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC04  \end{tabular}}}}%
    \put(0.115,0.305425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC05  \end{tabular}}}}%
    \put(0.115,0.351575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC06  \end{tabular}}}}%
    \put(0.115,0.39775){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC07  \end{tabular}}}}%
    \put(0.115,0.443925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC08  \end{tabular}}}}%
    \put(0.115,0.490075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC09  \end{tabular}}}}%
    \put(0.115,0.53625){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC10  \end{tabular}}}}%
    \put(0.115,0.582425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC11  \end{tabular}}}}%
    \put(0.115,0.628575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC12  \end{tabular}}}}%
    \put(0.115,0.67475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC13  \end{tabular}}}}%
    \put(0.115,0.720925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC14  \end{tabular}}}}%
    \put(0.115,0.767075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC15  \end{tabular}}}}%
    \put(0.115,0.81325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mean  \end{tabular}}}}%
    \put(0.55,0.01000003){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.47\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.73\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.74\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.88\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.19472656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.33722656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.39\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.47972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.61972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.76222656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{krlcb_noise_off_handling_on_depth.pdf}}%
    \put(0.90472656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.57\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/krlcb_noise_on_handling_on_depth.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'krlcb_noise_on_handling_on_depth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.195825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.3375,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.479175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.620825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.7625,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0.904175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0.115,0.12075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC01  \end{tabular}}}}%
    \put(0.115,0.166925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC02  \end{tabular}}}}%
    \put(0.115,0.213075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC03  \end{tabular}}}}%
    \put(0.115,0.25925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC04  \end{tabular}}}}%
    \put(0.115,0.305425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC05  \end{tabular}}}}%
    \put(0.115,0.351575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC06  \end{tabular}}}}%
    \put(0.115,0.39775){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC07  \end{tabular}}}}%
    \put(0.115,0.443925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC08  \end{tabular}}}}%
    \put(0.115,0.490075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC09  \end{tabular}}}}%
    \put(0.115,0.53625){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC10  \end{tabular}}}}%
    \put(0.115,0.582425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC11  \end{tabular}}}}%
    \put(0.115,0.628575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC12  \end{tabular}}}}%
    \put(0.115,0.67475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC13  \end{tabular}}}}%
    \put(0.115,0.720925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC14  \end{tabular}}}}%
    \put(0.115,0.767075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC15  \end{tabular}}}}%
    \put(0.115,0.81325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mean  \end{tabular}}}}%
    \put(0.55,0.01000003){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.43\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.47\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.52\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.19472656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.33722656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.47972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.61972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.76222656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{krlcb_noise_on_handling_on_depth.pdf}}%
    \put(0.90472656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.54\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/noise_off_handling_off.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noise_off_handling_off.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise_off_handling_off.pdf}}%
    \put(0.195825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.3375,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.479175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.620825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.7625,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0.904175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0.115,0.12075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC01  \end{tabular}}}}%
    \put(0.115,0.166925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC02  \end{tabular}}}}%
    \put(0.115,0.213075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC03  \end{tabular}}}}%
    \put(0.115,0.25925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC04  \end{tabular}}}}%
    \put(0.115,0.305425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC05  \end{tabular}}}}%
    \put(0.115,0.351575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC06  \end{tabular}}}}%
    \put(0.115,0.39775){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC07  \end{tabular}}}}%
    \put(0.115,0.443925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC08  \end{tabular}}}}%
    \put(0.115,0.490075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC09  \end{tabular}}}}%
    \put(0.115,0.53625){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC10  \end{tabular}}}}%
    \put(0.115,0.582425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC11  \end{tabular}}}}%
    \put(0.115,0.628575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC12  \end{tabular}}}}%
    \put(0.115,0.67475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC13  \end{tabular}}}}%
    \put(0.115,0.720925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC14  \end{tabular}}}}%
    \put(0.115,0.767075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC15  \end{tabular}}}}%
    \put(0.115,0.81325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mean  \end{tabular}}}}%
    \put(0.55,0.01000003){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.49\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.4425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.53\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.4425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.53\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.4425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.4425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.4425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.74\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.49){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.49){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.66\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.49){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.78\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.49){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.49){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.49){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.78\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.89\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.91\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.67\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.77\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.88\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.6275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.52\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.6275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{noise_off_handling_off.pdf}}%
    \put(0.19472656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{noise_off_handling_off.pdf}}%
    \put(0.33722656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.57\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{noise_off_handling_off.pdf}}%
    \put(0.47972656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{noise_off_handling_off.pdf}}%
    \put(0.61972656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{noise_off_handling_off.pdf}}%
    \put(0.76222656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{noise_off_handling_off.pdf}}%
    \put(0.90472656,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.69\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/noise_on_handling_off.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noise_on_handling_off.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise_on_handling_off.pdf}}%
    \put(0.195825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.3375,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.479175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.620825,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.7625,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0.904175,0.0725){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0.115,0.12075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC01  \end{tabular}}}}%
    \put(0.115,0.166925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC02  \end{tabular}}}}%
    \put(0.115,0.213075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC03  \end{tabular}}}}%
    \put(0.115,0.25925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC04  \end{tabular}}}}%
    \put(0.115,0.305425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC05  \end{tabular}}}}%
    \put(0.115,0.351575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC06  \end{tabular}}}}%
    \put(0.115,0.39775){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC07  \end{tabular}}}}%
    \put(0.115,0.443925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC08  \end{tabular}}}}%
    \put(0.115,0.490075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC09  \end{tabular}}}}%
    \put(0.115,0.53625){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC10  \end{tabular}}}}%
    \put(0.115,0.582425){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC11  \end{tabular}}}}%
    \put(0.115,0.628575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC12  \end{tabular}}}}%
    \put(0.115,0.67475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC13  \end{tabular}}}}%
    \put(0.115,0.720925){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC14  \end{tabular}}}}%
    \put(0.115,0.767075){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SC15  \end{tabular}}}}%
    \put(0.115,0.81325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mean  \end{tabular}}}}%
    \put(0.55,0.01000003){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.58\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.47\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.165){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.87\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.72\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.68\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.2125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.2125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.2125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.2575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.2575){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.2575){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.73\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.74\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.77\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.78\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.77\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.73\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.3975){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.33\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.4425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.49){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.535){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.5825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.6275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.72){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.7675){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{noise_on_handling_off.pdf}}%
    \put(0.19472656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{noise_on_handling_off.pdf}}%
    \put(0.33722656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{noise_on_handling_off.pdf}}%
    \put(0.47972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{noise_on_handling_off.pdf}}%
    \put(0.61972656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{noise_on_handling_off.pdf}}%
    \put(0.76222656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{noise_on_handling_off.pdf}}%
    \put(0.90472656,0.8125){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.22\end{tabular}}}}%
  \end{picture}%
\endgroup%

